Multi-symplectic discretisation of wave map equations

We present a new multi-symplectic formulation of constrained Hamiltonian partial differential equations, and we study the associated local conservation laws. A multi-symplectic discretisation based on this new formulation is exemplified by means of the Euler box scheme. When applied to the wave map equation, this numerical scheme is explicit, preserves the constraint and can be seen as a generalisation of the Shake algorithm for constrained mechanical systems. Furthermore, numerical experiments show excellent conservation properties of the numerical solutions.

==> coolwarmcolorbar.tex <==

\pgfplotsset{colormap={-f}{[1pt]
rgb(0pt)=(0.2298057, 0.298717966, 0.75368315299999999);
rgb(1pt)=(0.23894845890196079, 0.31236549465882352, 0.76567590217647052);
rgb(2pt)=(0.25266259725490192, 0.33283678764705882, 0.78366502594117649);
rgb(3pt)=(0.26180535615686273, 0.34648431630588239, 0.79565777511764701);
rgb(4pt)=(0.27582712294117645, 0.36671691552941177, 0.81255293537254902);
rgb(5pt)=(0.28527277752941177, 0.38012942263529415, 0.82346855124705887);
rgb(6pt)=(0.29944125941176469, 0.40024818329411765, 0.83984197505882352);
rgb(7pt)=(0.30906031906666664, 0.41349827226666663, 0.85012763386666668);
rgb(8pt)=(0.32371841525490197, 0.43315844054901959, 0.86472235537254905);
rgb(9pt)=(0.3383765114431373, 0.45281860883137254, 0.8793170768784313);
rgb(10pt)=(0.34832334141176474, 0.46571114650980389, 0.88834616294117641);
rgb(11pt)=(0.36346079534117648, 0.48478368185098042, 0.90101888689411769);
rgb(12pt)=(0.37355243129411764, 0.49749870541176472, 0.90946736952941176);
rgb(13pt)=(0.38885187195294113, 0.51629843557647059, 0.9213734830823529);
rgb(14pt)=(0.39923148431372546, 0.52852847215686283, 0.92845910278431376);
rgb(15pt)=(0.41480090285490195, 0.54687352702745107, 0.93908753233725495);
rgb(16pt)=(0.42519897019607844, 0.55905817976470595, 0.94606145707843137);
rgb(17pt)=(0.44112272436078431, 0.57653186484705887, 0.95454534338431374);
rgb(18pt)=(0.45704647852549019, 0.59400554992941179, 0.963029229690196);
rgb(19pt)=(0.46767809468235294, 0.60559123162352935, 0.96854628109411756);
rgb(20pt)=(0.48385432959999997, 0.62204984959999998, 0.97480820260000001);
rgb(21pt)=(0.49463848621176465, 0.63302226158431363, 0.97898281693725486);
rgb(22pt)=(0.51082432425098034, 0.64939661482352939, 0.98507877637647068);
rgb(23pt)=(0.52169628083137254, 0.65959860635294121, 0.98773602324705889);
rgb(24pt)=(0.53800421570196066, 0.67490159364705871, 0.99172189355294116);
rgb(25pt)=(0.55431186991372539, 0.69009701121568623, 0.99551554823529409);
rgb(26pt)=(0.56518158122352935, 0.69943844494117635, 0.99663507011764707);
rgb(27pt)=(0.5814861481882353, 0.7134505955294117, 0.99831435294117643);
rgb(28pt)=(0.59235585949803926, 0.72279202925490194, 0.99943387482352941);
rgb(29pt)=(0.6085473603411764, 0.73572522982352939, 0.99935382529803918);
rgb(30pt)=(0.61931794518823535, 0.74412073476470586, 0.99893091881960783);
rgb(31pt)=(0.63547382245882356, 0.75671399217647062, 0.9982965591019608);
rgb(32pt)=(0.64611281076470584, 0.7644364965294117, 0.99686846250588235);
rgb(33pt)=(0.66196789594117644, 0.77549146688235293, 0.99393652537647059);
rgb(34pt)=(0.67782298111764705, 0.78654643723529405, 0.99100458824705884);
rgb(35pt)=(0.68818848319215686, 0.79317837929803914, 0.98803810435686279);
rgb(36pt)=(0.70358688808627456, 0.80258563652156856, 0.98284713287450975);
rgb(37pt)=(0.71385249134901962, 0.80885714133725484, 0.97938648521960781);
rgb(38pt)=(0.7289695795686274, 0.81746413570588239, 0.973187668372549);
rgb(39pt)=(0.7388259949411764, 0.82257162182352939, 0.96826106382352939);
rgb(40pt)=(0.75361061799999995, 0.83023285099999999, 0.96087115700000003);
rgb(41pt)=(0.76336278010196068, 0.83509222181960785, 0.95565767655686273);
rgb(42pt)=(0.77737753285490196, 0.84092121494901961, 0.94614930159215682);
rgb(43pt)=(0.79139228560784314, 0.84675020807843138, 0.93664092662745091);
rgb(44pt)=(0.80060084729411773, 0.85035832156078428, 0.93000756039215682);
rgb(45pt)=(0.81369258188235294, 0.85428183854901962, 0.91848010250980394);
rgb(46pt)=(0.82242040494117652, 0.85689751654117652, 0.91079513058823536);
rgb(47pt)=(0.83534471135294119, 0.86051399729411759, 0.8989704099411765);
rgb(48pt)=(0.84335817419215675, 0.86181965401568628, 0.89001711689019614);
rgb(49pt)=(0.85537836845098036, 0.86377813909803913, 0.87658717731372549);
rgb(50pt)=(0.86742763508627452, 0.86437659977254899, 0.86260246201960789);
rgb(51pt)=(0.87555738743137257, 0.86024215886274502, 0.85143006609803928);
rgb(52pt)=(0.88775201594901965, 0.85404049749803912, 0.83467147221568627);
rgb(53pt)=(0.8958817682941177, 0.84990605658823526, 0.82349907629411767);
rgb(54pt)=(0.9061541340352941, 0.84209106517647059, 0.80615059308235293);
rgb(55pt)=(0.91276506147058822, 0.83668189435294116, 0.79451211176470582);
rgb(56pt)=(0.92268145262352941, 0.82856813811764707, 0.77705438978823527);
rgb(57pt)=(0.92811600966666663, 0.82219714886274509, 0.76514134925490196);
rgb(58pt)=(0.93577376966666659, 0.81223670123921576, 0.74715647358431392);
rgb(59pt)=(0.94343152966666666, 0.80227625361568622, 0.72917159791372554);
rgb(60pt)=(0.94734540359999997, 0.79469550479999995, 0.71699050580000001);
rgb(61pt)=(0.95276071767058823, 0.78296479760000004, 0.69864577130588235);
rgb(62pt)=(0.95637092705098037, 0.77514432613333339, 0.6864159483098039);
rgb(63pt)=(0.9605811984235294, 0.76250101852549024, 0.66796354710196071);
rgb(64pt)=(0.96270827832941175, 0.75355734655686279, 0.65560121122745096);
rgb(65pt)=(0.96589889818823527, 0.74014183860392158, 0.63705770741568624);
rgb(66pt)=(0.96754429763529415, 0.73084971618823524, 0.62468547823529408);
rgb(67pt)=(0.96853294968235293, 0.7158412919058823, 0.6060967478823529);
rgb(68pt)=(0.96952160172941171, 0.70083286762352937, 0.58750801752941173);
rgb(69pt)=(0.96968297966666661, 0.69048393073725489, 0.57513836136470586);
rgb(70pt)=(0.96849974766666669, 0.67397737977254901, 0.55664925604705884);
rgb(71pt)=(0.96771092633333333, 0.66297301246274509, 0.54432318583529415);
rgb(72pt)=(0.96601671983921567, 0.64612974158823522, 0.52589034825882353);
rgb(73pt)=(0.96380605643529405, 0.63418841452941177, 0.51372084915294125);
rgb(74pt)=(0.96049006132941173, 0.61627642394117643, 0.49546660049411767);
rgb(75pt)=(0.9566532109764706, 0.59803382271764705, 0.47730229235294119);
rgb(76pt)=(0.95305360024705876, 0.58521086729803917, 0.46537263462745099);
rgb(77pt)=(0.94765418415294111, 0.56597643416862742, 0.44747814803921571);
rgb(78pt)=(0.94405457342352939, 0.55315347874901966, 0.4355484903137255);
rgb(79pt)=(0.93677961321176473, 0.53274950010980393, 0.41809333948627453);
rgb(80pt)=(0.93183129659999997, 0.51908552320000001, 0.40647960859999999);
rgb(81pt)=(0.92440882168235294, 0.49858955783529413, 0.38905901227058826);
rgb(82pt)=(0.9182816725843137, 0.48417347218039214, 0.37779392507058823);
rgb(83pt)=(0.908908026654902, 0.46243263716862765, 0.36095039415294133);
rgb(84pt)=(0.89953438072549019, 0.44069180215686271, 0.34410686323529416);
rgb(85pt)=(0.89213754278823532, 0.4253887370980392, 0.33328927276078435);
rgb(86pt)=(0.88089638664705883, 0.40233127827450982, 0.31711518749019613);
rgb(87pt)=(0.87340228255294117, 0.38695963905882352, 0.30633246397647063);
rgb(88pt)=(0.86105360029411759, 0.36291576352941179, 0.29062812717647057);
rgb(89pt)=(0.8523781350078431, 0.34649194649411763, 0.2803464686980392);
rgb(90pt)=(0.83936493707843141, 0.32185622094117644, 0.26492398098039216);
rgb(91pt)=(0.83018652194901965, 0.30473276355294115, 0.25489142806666665);
rgb(92pt)=(0.81550838660784319, 0.2777809871764706, 0.24029356566666665);
rgb(93pt)=(0.80083025126666663, 0.25082921079999998, 0.22569570326666666);
rgb(94pt)=(0.79056153194117651, 0.23139699905882352, 0.21624203829411764);
rgb(95pt)=(0.77433685015294118, 0.19975926804705882, 0.20253455443529411);
rgb(96pt)=(0.763520395627451, 0.17866744737254903, 0.1933962318627451);
rgb(97pt)=(0.74683801221176471, 0.14002101948235293, 0.17999609695686275);
rgb(98pt)=(0.73507662529411766, 0.10445963105882351, 0.17149230125490195);
rgb(99pt)=(0.71743454491764702, 0.051117548423529391, 0.15873660770196077);
rgb(100pt)=(0.70567315799999997, 0.015556159999999999, 0.15023281199999999);
}}

